Transverse momentum spectra of charged hadrons in jets at the Tevatron

The hadronic $\kt$-spectrum inside a high energy jet is determined including corrections of relative magnitude $\cO{\sqrt{\alpha_s}}$ with respect to the Modified Leading Logarithmic Approximation (MLLA), in the limiting spectrum approximation (assuming an infrared cut-off $Q_0 =\lqcd$) and beyond ($Q_0\ne\lqcd$). The results in the limiting spectrum approximation are found to be, after normalization, in impressive agreement with measurements by the CDF collaboration. A new integral representation for the "hump-backed" plateau is also reported.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

